Electrically charged black branes in N=4^+, D=5 gauged supergravity

We analyze the properties of asymptotically AdS electrically charged black brane solutions in a consistent truncation of the N=4^+, D=5 Romans' gauged supergravity which contains gravity, SU(2) and U(1) gauge fields, and a dilaton possessing a nontrivial potential approaching a constant negative value at infinity. We find that the U(1)\times U(1) solutions become unstable to forming non-Abelian hair. These configurations emerge as zero modes of the Abelian solutions at critical temperature and a critical (nonvanishing) ratio of the electric charges and can be viewed as holographic p-wave superfluids.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
